Right-Handed Neutrino Production at Finite Temperature: Radiative Corrections, Soft and Collinear Divergences

The production and decay rate of massive sterile neutrinos at finite temperature receives next-to-leading order corrections from the gauge interactions of lepton and Higgs doublets. Using the Closed-Time-Path approach, we demonstrate that the perturbatively obtained inclusive rate is finite. For this purpose, we show that soft, collinear and Bose divergences cancel when adding the tree-level rates from 1<->3 and 2<->2 processes to vertex and wave-function corrections to 1<->2 processes. These results hold for a general momentum of the sterile neutrino with respect to the plasma frame. Moreover, they do not rely on non-relativistic approximations, such that the full quantum-statistical effects are accounted for to the given order in perturbation theory. While the neutrino production rate is of relevance for Leptogenesis, the proposed methods may as well be suitable for application to a more general class of relativistic transport phenomena.

==> 1a.tex <==
  \begin{picture}(194,132) (215,-243)
    \SetWidth{1.0}

    \Line(216,-190)(264,-190)
    %\Arc[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip,clock]
    \ArrowArc(308.5,-187.571)(44.566,-242.614,-176.876)
%    \Arc[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip,clock](312,-184.5)(43.684,123.326,56.674)
    \ArrowArc(312,-184.5)(43.684,56.674,123.326)
%    \Arc[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip,clock](315.438,-187.607)(44.627,62.563,-3.074)
    \ArrowArc(315.438,-187.607)(44.627,-3.074,62.563)
%    \Arc[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,clock](312,-191.153)(48.014,1.376,-181.376)
    \DashArrowArcn(312,-191.153)(48.014,1.376,-181.376){10}
    \PhotonArc(312,-144.286)(24.286,-8.797,188.797){7.5}{4.5}
    \Line(360,-190)(408,-190)
    \Vertex(264,-190){3}
    \Vertex(360,-190){3}
    \Vertex(288,-149){3}
    \Vertex(336,-149){3}
  \end{picture}




==> 1b.tex <==

  \begin{picture}(194,132) (215,-243)
    \SetWidth{1.0}
%    \SetColor{Black}

    \Line(216,-190)(264,-190)
    %\Arc[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip,clock]
    \ArrowArcn(308.5,-187.571)(44.566,-176.876,-242.614)
%    \Arc[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip,clock](312,-184.5)(43.684,123.326,56.674)
    \ArrowArcn(312,-184.5)(43.684,123.326,56.674)
%    \Arc[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip,clock](315.438,-187.607)(44.627,62.563,-3.074)
    \ArrowArcn(315.438,-187.607)(44.627,62.563,-3.074)
%    \Arc[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,clock](312,-191.153)(48.014,1.376,-181.376)
    \DashArrowArc(312,-191.153)(48.014,-181.376,1.376){10}
    \PhotonArc(312,-144.286)(24.286,-8.797,188.797){7.5}{4.5}
    \Line(360,-190)(408,-190)
        \Vertex(264,-190){3}
    \Vertex(360,-190){3}
    \Vertex(288,-149){3}
    \Vertex(336,-149){3}
  \end{picture}


==> 2a.tex <==

  \begin{picture}(194,133) (215,-269)
    \SetWidth{1.0}
%    \SetColor{Black}
    \Line(216,-189)(264,-189)
    \Line(360,-189)(408,-189)
%    \Arc[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,clock](315.5,-191.429)(44.566,3.124,-62.614)
\DashArrowArcn(315.5,-191.429)(44.566,3.124,-62.614){10}
%    \Arc[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,clock](312,-194.5)(43.684,-56.674,-123.326)
\DashArrowArcn(312,-194.5)(43.684,-56.674,-123.326){10}
%\Arc[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,clock](308.5,-191.429)(44.566,-117.386,-183.124)
\DashArrowArcn(308.5,-191.429)(44.566,-117.386,-183.124){10}
%\Arc[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](312,-187.847)(48.014,-1.376,181.376)
\ArrowArc(312,-187.847)(48.014,-1.376,181.376)
%\PhotonArc(312,-235.857)(24.487,11.441,-191.441){7.5}{4.5}
\PhotonArc(312,-235.857)(24.487,-191.441,11.441){7.5}{4.5}
    \Vertex(264,-190){3}
    \Vertex(360,-190){3}
    \Vertex(288,-231){3}
    \Vertex(336,-231){3}
  \end{picture}


==> 2b.tex <==

  \begin{picture}(194,133) (215,-269)
    \SetWidth{1.0}
%    \SetColor{Black}

    \Line(216,-189)(264,-189)
    \Line(360,-189)(408,-189)
%    \Arc[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,clock](315.5,-191.429)(44.566,3.124,-62.614)
\DashArrowArc(315.5,-191.429)(44.566,-62.614,3.124){10}
%    \Arc[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,clock](312,-194.5)(43.684,-56.674,-123.326)
\DashArrowArc(312,-194.5)(43.684,-123.326,-56.674){10}
%\Arc[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,clock](308.5,-191.429)(44.566,-117.386,-183.124)
\DashArrowArc(308.5,-191.429)(44.566,-183.124,-117.386){10}
%\Arc[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](312,-187.847)(48.014,-1.376,181.376)
\ArrowArcn(312,-187.847)(48.014,181.376,-1.376)
%\PhotonArc(312,-235.857)(24.487,11.441,-191.441){7.5}{4.5}
\PhotonArc(312,-235.857)(24.487,-191.441,11.441){7.5}{4.5}
    \Vertex(264,-190){3}
    \Vertex(360,-190){3}
    \Vertex(288,-231){3}
    \Vertex(336,-231){3}
  \end{picture}


==> 2c.tex <==
\begin{picture}(100,83)(0,0)
\Line(100,58)(75,58)
\Line(25,58)(0,58)
\ArrowArc(50,58)(25,0,180)
\DashArrowArcn(50,58)(25,0,90){5}
\DashArrowArcn(50,58)(25,90,180){5}
\Vertex(75,58){1.5}
\Vertex(25,58){1.5}
\PhotonArc(50,18)(12,-105,255){3.75}{6}
\Vertex(50,33){1.5}
\end{picture}


==> 2d.tex <==
\begin{picture}(100,83)(0,0)
\Line(100,58)(75,58)
\Line(25,58)(0,58)
\ArrowArcn(50,58)(25,180,360)
\DashArrowArc(50,58)(25,270,360){5}
\DashArrowArc(50,58)(25,180,270){5}
\Vertex(75,58){1.5}
\Vertex(25,58){1.5}
\PhotonArc(50,18)(12,-105,255){3.75}{6}
\Vertex(50,33){1.5}
\end{picture}


==> 3a.tex <==

  \begin{picture}(194,105) (215,-270)
    \SetWidth{1.0}
%    \SetColor{Black}
    \Line(216,-217)(264,-217)
%    \Arc[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,clock](312,-218.153)(48.014,1.376,-181.376)
\DashArrowArcn(312,-218.153)(48.014,1.376,-181.376){10}
    \Line(360,-217)(408,-217)
%    \Arc[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](312,-216.571)(48.002,-0.512,180.512)
\ArrowArc(312,-216.571)(48.002,-0.512,180.512)
    \Vertex(264,-217){3}
    \Vertex(360,-217){3}
  \end{picture}


==> 3b.tex <==

  \begin{picture}(194,105) (215,-270)
    \SetWidth{1.0}
%    \SetColor{Black}
    \Line(216,-217)(264,-217)
%    \Arc[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,clock](312,-218.153)(48.014,1.376,-181.376)
\DashArrowArc(312,-218.153)(48.014,-181.376,1.376){10}
    \Line(360,-217)(408,-217)
%    \Arc[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](312,-216.571)(48.002,-0.512,180.512)
\ArrowArcn(312,-216.571)(48.002,180.512,-0.512)
    \Vertex(264,-217){3}
    \Vertex(360,-217){3}
  \end{picture}


==> 4a.tex <==

  \begin{picture}(194,98) (239,-207)
    \SetWidth{1.0}
%    \SetColor{Black}
    \Line(240,-158)(288,-158)
    \Line(384,-158)(432,-158)
%    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](384,-158)(336,-110)
\ArrowLine(384,-158)(336,-110)
%    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](336,-110)(288,-158)
\ArrowLine(336,-110)(288,-158)
%    \Line[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](384,-158)(336,-206)
\DashArrowLine(384,-158)(336,-206){10}
%    \Line[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](336,-206)(288,-158)
\DashArrowLine(336,-206)(288,-158){10}
    \Photon(336,-110)(336,-206){7.5}{5}
        \Vertex(288,-158){3}
    \Vertex(384,-158){3}
    \Vertex(336,-110){3}
    \Vertex(336,-206){3}
  \end{picture}


==> 4b.tex <==

  \begin{picture}(194,98) (239,-207)
    \SetWidth{1.0}
%    \SetColor{Black}
    \Line(240,-158)(288,-158)
    \Line(384,-158)(432,-158)
%    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](384,-158)(336,-110)
\ArrowLine(336,-110)(384,-158)
%    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](336,-110)(288,-158)
\ArrowLine(288,-158)(336,-110)
%    \Line[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](384,-158)(336,-206)
\DashArrowLine(336,-206)(384,-158){10}
%    \Line[dash,dashsize=10,arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](336,-206)(288,-158)
\DashArrowLine(288,-158)(336,-206){10}
    \Photon(336,-110)(336,-206){7.5}{5}
    \Vertex(288,-158){3}
    \Vertex(384,-158){3}
    \Vertex(336,-110){3}
    \Vertex(336,-206){3}
  \end{picture}


==> 6a.tex <==

  \begin{picture}(194,60) (215,-265)
    \SetWidth{1.0}
%    \SetColor{Black}
%    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](216,-262)(264,-262)
\ArrowLine(264,-262)(216,-262)
%    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](360,-262)(408,-262)
\ArrowLine(408,-262)(360,-262)
    \PhotonArc(312,-261.571)(48.002,-0.512,180.512){7.5}{8.5}
%    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](360,-262)(264,-262)
\ArrowLine(360,-262)(264,-262)
    \Vertex(360,-262){3}
    \Vertex(264,-262){3}
  \end{picture}


==> 6b.tex <==

  \begin{picture}(194,60) (215,-265)
    \SetWidth{1.0}
%    \SetColor{Black}
%    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](216,-262)(264,-262)
\DashArrowLine(264,-262)(216,-262){10}
%    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](360,-262)(408,-262)
\DashArrowLine(408,-262)(360,-262){10}
    \PhotonArc(312,-261.571)(48.002,-0.512,180.512){7.5}{8.5}
%    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](360,-262)(264,-262)
\DashArrowLine(360,-262)(264,-262){10}
    \Vertex(360,-262){3}
    \Vertex(264,-262){3}
  \end{picture}


==> 6c.tex <==
\begin{picture}(100,55)(0,0)
\DashArrowLine(100,0)(50,0){5}
\DashArrowLine(50,0)(0,0){5}
\Vertex(50,0){1.5}
\PhotonArc(50,28)(25,-97,263){3.75}{14}
\end{picture}


==> 7a.tex <==

  \begin{picture}(194,114) (239,-199)
    \SetWidth{1.0}
%    \SetColor{Black}
    \Line(240,-142)(288,-142)
    \Line(384,-142)(432,-142)
    \Line(384,-142)(336,-94)
    \Line(336,-94)(288,-142)
%    \Line[dash,dashsize=10](384,-142)(336,-190)
\DashLine(384,-142)(336,-190){10}
%    \Line[dash,dashsize=10](336,-190)(288,-142)
\DashLine(336,-190)(288,-142){10}
    \Photon(336,-94)(336,-190){7.5}{5}
    \Line(352,-86)(352,-198)
        \Vertex(288,-142){3}
    \Vertex(384,-142){3}
    \Vertex(336,-94){3}
    \Vertex(336,-190){3}
  \end{picture}


==> 7b.tex <==

  \begin{picture}(194,114) (239,-199)
    \SetWidth{1.0}
%    \SetColor{Black}
    \Line(240,-142)(288,-142)
    \Line(384,-142)(432,-142)
    \Line(384,-142)(336,-94)
    \Line(336,-94)(288,-142)
%    \Line[dash,dashsize=10](384,-142)(336,-190)
\DashLine(384,-142)(336,-190){10}
%    \Line[dash,dashsize=10](336,-190)(288,-142)
\DashLine(336,-190)(288,-142){10}
    \Photon(336,-94)(336,-190){7.5}{5}
    \Line(400,-86)(272,-198)
        \Vertex(288,-142){3}
    \Vertex(384,-142){3}
    \Vertex(336,-94){3}
    \Vertex(336,-190){3}
  \end{picture}

